Strength Controls Change How Interventions Compare Across Sparse Autoencoder Codes

Changing sparse autoencoder (SAE) codes can alter both intervention direction and magnitude, so comparing intervention effects requires a strength control specifying what is held equal. Norm matching and output calibration provide different controls, but whether interventions yield different effects across codes after strength matching remains unclear. We compare intervention effects under these controls for fixed feature groups in Gemma and Llama and observe: (1) Whole-patch scaling. With one coefficient per input, full-output Kullback-Leibler (KL) calibration leaves smaller mean effect gaps from the encoder-based reference intervention than total-norm matching for nonnegative least-squares (NNLS) refits. On new Llama inputs, total-norm matching loses 11 reference transfers, whereas full-output calibration preserves every transfer decision. (2) Positionwise scaling. On a small matched gender-agreement subset, positionwise norm matching leaves smaller observed mean gaps than full-output calibration. (3) Answer exclusion. Compared with unscaled NNLS, answer-excluded calibration reduces gaps in the measured subject-verb agreement comparisons but increases them for gender refits. Full-output KL calibration also reduces larger gaps for norm-matched constructed candidates, although matching coverage is incomplete in several settings. Since calibration uses the evaluated input's outputs, it serves as a diagnostic of residual disagreement.

==> figures/global_ecdf_2b_paths.tex <==
% Generated by build_global_plot.py from body_response_extension/v1/REVIEW.json
% Source SHA256: fde3a69757cfb4e996b3ba0406630e05b27664a22ef5dda7a75f6bbd980dc8b6
\draw[globalcurve] plot coordinates {
(-1,0)
(-0.861026764,0.000000000)
(-0.861026764,0.015625000)
(-0.587623596,0.015625000)
(-0.587623596,0.031250000)
(-0.568748474,0.031250000)
(-0.568748474,0.046875000)
(-0.521778107,0.046875000)
(-0.521778107,0.062500000)
(-0.438901901,0.062500000)
(-0.438901901,0.078125000)
(-0.396575928,0.078125000)
(-0.396575928,0.093750000)
(-0.382612228,0.093750000)
(-0.382612228,0.109375000)
(-0.360389709,0.109375000)
(-0.360389709,0.125000000)
(-0.352764130,0.125000000)
(-0.352764130,0.140625000)
(-0.352453232,0.140625000)
(-0.352453232,0.156250000)
(-0.340436935,0.156250000)
(-0.340436935,0.171875000)
(-0.301435471,0.171875000)
(-0.301435471,0.187500000)
(-0.275234222,0.187500000)
(-0.275234222,0.203125000)
(-0.272821426,0.203125000)
(-0.272821426,0.218750000)
(-0.227462769,0.218750000)
(-0.227462769,0.234375000)
(-0.198266983,0.234375000)
(-0.198266983,0.250000000)
(-0.186391830,0.250000000)
(-0.186391830,0.265625000)
(-0.139110565,0.265625000)
(-0.139110565,0.281250000)
(-0.078475952,0.281250000)
(-0.078475952,0.296875000)
(-0.075891495,0.296875000)
(-0.075891495,0.312500000)
(-0.058027267,0.312500000)
(-0.058027267,0.328125000)
(-0.048089981,0.328125000)
(-0.048089981,0.343750000)
(-0.031484604,0.343750000)
(-0.031484604,0.359375000)
(-0.011810303,0.359375000)
(-0.011810303,0.375000000)
(0.026081085,0.375000000)
(0.026081085,0.390625000)
(0.043815613,0.390625000)
(0.043815613,0.406250000)
(0.053903580,0.406250000)
(0.053903580,0.421875000)
(0.073278427,0.421875000)
(0.073278427,0.437500000)
(0.119876862,0.437500000)
(0.119876862,0.453125000)
(0.148891449,0.453125000)
(0.148891449,0.468750000)
(0.152387619,0.468750000)
(0.152387619,0.484375000)
(0.155971527,0.484375000)
(0.155971527,0.500000000)
(0.243648529,0.500000000)
(0.243648529,0.515625000)
(0.297264099,0.515625000)
(0.297264099,0.531250000)
(0.386438370,0.531250000)
(0.386438370,0.546875000)
(0.434816360,0.546875000)
(0.434816360,0.562500000)
(0.492834091,0.562500000)
(0.492834091,0.578125000)
(0.494705200,0.578125000)
(0.494705200,0.593750000)
(0.509937286,0.593750000)
(0.509937286,0.609375000)
(0.520250320,0.609375000)
(0.520250320,0.625000000)
(0.548591614,0.625000000)
(0.548591614,0.640625000)
(0.571584702,0.640625000)
(0.571584702,0.656250000)
(0.598485947,0.656250000)
(0.598485947,0.671875000)
(0.605100632,0.671875000)
(0.605100632,0.687500000)
(0.620965958,0.687500000)
(0.620965958,0.703125000)
(0.644104004,0.703125000)
(0.644104004,0.718750000)
(0.658437729,0.718750000)
(0.658437729,0.734375000)
(0.705905914,0.734375000)
(0.705905914,0.750000000)
(0.711912155,0.750000000)
(0.711912155,0.765625000)
(0.737335205,0.765625000)
(0.737335205,0.781250000)
(0.743114471,0.781250000)
(0.743114471,0.796875000)
(0.747243881,0.796875000)
(0.747243881,0.812500000)
(0.773269653,0.812500000)
(0.773269653,0.828125000)
(0.798223495,0.828125000)
(0.798223495,0.843750000)
(0.847850800,0.843750000)
(0.847850800,0.859375000)
(0.958585739,0.859375000)
(0.958585739,0.875000000)
(0.979230881,0.875000000)
(0.979230881,0.890625000)
(1.008043289,0.890625000)
(1.008043289,0.906250000)
(1.021524429,0.906250000)
(1.021524429,0.921875000)
(1.027803421,0.921875000)
(1.027803421,0.937500000)
(1.062084198,0.937500000)
(1.062084198,0.953125000)
(1.065429688,0.953125000)
(1.065429688,0.968750000)
(1.130714417,0.968750000)
(1.130714417,0.984375000)
(1.248256683,0.984375000)
(1.248256683,1.000000000)
(6,1)
};
\draw[inputcurve] plot coordinates {
(-1,0)
(0.000000000,0.000000000)
(0.000000000,0.015625000)
(0.023693085,0.015625000)
(0.023693085,0.031250000)
(0.025667191,0.031250000)
(0.025667191,0.046875000)
(0.027669907,0.046875000)
(0.027669907,0.062500000)
(0.032953262,0.062500000)
(0.032953262,0.078125000)
(0.034318924,0.078125000)
(0.034318924,0.093750000)
(0.072126389,0.093750000)
(0.072126389,0.109375000)
(0.075050354,0.109375000)
(0.075050354,0.125000000)
(0.080568314,0.125000000)
(0.080568314,0.140625000)
(0.094377518,0.140625000)
(0.094377518,0.156250000)
(0.105283737,0.156250000)
(0.105283737,0.171875000)
(0.111392975,0.171875000)
(0.111392975,0.187500000)
(0.155040741,0.187500000)
(0.155040741,0.203125000)
(0.161880493,0.203125000)
(0.161880493,0.218750000)
(0.163890839,0.218750000)
(0.163890839,0.234375000)
(0.167522430,0.234375000)
(0.167522430,0.250000000)
(0.181665421,0.250000000)
(0.181665421,0.265625000)
(0.183639526,0.265625000)
(0.183639526,0.281250000)
(0.184219360,0.281250000)
(0.184219360,0.296875000)
(0.192697525,0.296875000)
(0.192697525,0.312500000)
(0.201477051,0.312500000)
(0.201477051,0.328125000)
(0.208328247,0.328125000)
(0.208328247,0.343750000)
(0.220357895,0.343750000)
(0.220357895,0.359375000)
(0.227359772,0.359375000)
(0.227359772,0.375000000)
(0.233089447,0.375000000)
(0.233089447,0.390625000)
(0.242906570,0.390625000)
(0.242906570,0.406250000)
(0.243648529,0.406250000)
(0.243648529,0.421875000)
(0.299591064,0.421875000)
(0.299591064,0.437500000)
(0.321306229,0.437500000)
(0.321306229,0.453125000)
(0.338266373,0.453125000)
(0.338266373,0.468750000)
(0.372083664,0.468750000)
(0.372083664,0.484375000)
(0.402788162,0.484375000)
(0.402788162,0.500000000)
(0.402816772,0.500000000)
(0.402816772,0.515625000)
(0.416368484,0.515625000)
(0.416368484,0.531250000)
(0.426460266,0.531250000)
(0.426460266,0.546875000)
(0.516817093,0.546875000)
(0.516817093,0.562500000)
(0.544530869,0.562500000)
(0.544530869,0.578125000)
(0.569732666,0.578125000)
(0.569732666,0.593750000)
(0.628448486,0.593750000)
(0.628448486,0.609375000)
(0.720451355,0.609375000)
(0.720451355,0.625000000)
(0.722028732,0.625000000)
(0.722028732,0.640625000)
(0.756763458,0.640625000)
(0.756763458,0.656250000)
(0.776968002,0.656250000)
(0.776968002,0.671875000)
(0.781808853,0.671875000)
(0.781808853,0.687500000)
(0.782978058,0.687500000)
(0.782978058,0.703125000)
(0.786214828,0.703125000)
(0.786214828,0.718750000)
(0.840858459,0.718750000)
(0.840858459,0.734375000)
(0.841459274,0.734375000)
(0.841459274,0.750000000)
(0.858592987,0.750000000)
(0.858592987,0.765625000)
(0.911346436,0.765625000)
(0.911346436,0.781250000)
(0.918283463,0.781250000)
(0.918283463,0.796875000)
(0.929296494,0.796875000)
(0.929296494,0.812500000)
(0.970483780,0.812500000)
(0.970483780,0.828125000)
(0.991390228,0.828125000)
(0.991390228,0.843750000)
(1.036001205,0.843750000)
(1.036001205,0.859375000)
(1.100914001,0.859375000)
(1.100914001,0.875000000)
(1.155950546,0.875000000)
(1.155950546,0.890625000)
(1.329704285,0.890625000)
(1.329704285,0.906250000)
(1.366168976,0.906250000)
(1.366168976,0.921875000)
(1.391756058,0.921875000)
(1.391756058,0.937500000)
(1.415021896,0.937500000)
(1.415021896,0.953125000)
(1.472618103,0.953125000)
(1.472618103,0.968750000)
(1.480014801,0.968750000)
(1.480014801,0.984375000)
(1.554008484,0.984375000)
(1.554008484,1.000000000)
(6,1)
};


==> figures/global_ecdf_paths.tex <==
% Generated by build_global_plot.py from FOLLOWUP_REVIEW.json
% Source SHA256: 36b463665280559bd9626d0c1e6b3f7460b4dea2e8663f19b8cfaea8f52ecc39
\draw[globalcurve] plot coordinates {
(-1,0)
(-0.921697617,0.000000000)
(-0.921697617,0.002890173)
(-0.876040459,0.002890173)
(-0.876040459,0.005780347)
(-0.871612549,0.005780347)
(-0.871612549,0.008670520)
(-0.830803871,0.008670520)
(-0.830803871,0.011560694)
(-0.811252594,0.011560694)
(-0.811252594,0.014450867)
(-0.779499054,0.014450867)
(-0.779499054,0.017341040)
(-0.779273033,0.017341040)
(-0.779273033,0.020231214)
(-0.761912346,0.020231214)
(-0.761912346,0.023121387)
(-0.754117966,0.023121387)
(-0.754117966,0.026011561)
(-0.751956940,0.026011561)
(-0.751956940,0.028901734)
(-0.748444557,0.028901734)
(-0.748444557,0.031791908)
(-0.716489792,0.031791908)
(-0.716489792,0.034682081)
(-0.702882767,0.034682081)
(-0.702882767,0.037572254)
(-0.658994675,0.037572254)
(-0.658994675,0.040462428)
(-0.648430824,0.040462428)
(-0.648430824,0.043352601)
(-0.646542549,0.043352601)
(-0.646542549,0.046242775)
(-0.644898415,0.046242775)
(-0.644898415,0.049132948)
(-0.607496262,0.049132948)
(-0.607496262,0.052023121)
(-0.602975845,0.052023121)
(-0.602975845,0.054913295)
(-0.602465630,0.054913295)
(-0.602465630,0.057803468)
(-0.573493958,0.057803468)
(-0.573493958,0.060693642)
(-0.564509392,0.060693642)
(-0.564509392,0.063583815)
(-0.560060501,0.063583815)
(-0.560060501,0.066473988)
(-0.559425354,0.066473988)
(-0.559425354,0.069364162)
(-0.552597046,0.069364162)
(-0.552597046,0.072254335)
(-0.552467346,0.072254335)
(-0.552467346,0.075144509)
(-0.540815353,0.075144509)
(-0.540815353,0.078034682)
(-0.535293579,0.078034682)
(-0.535293579,0.080924855)
(-0.522898674,0.080924855)
(-0.522898674,0.083815029)
(-0.522866249,0.083815029)
(-0.522866249,0.086705202)
(-0.515070915,0.086705202)
(-0.515070915,0.089595376)
(-0.514256477,0.089595376)
(-0.514256477,0.092485549)
(-0.509862900,0.092485549)
(-0.509862900,0.095375723)
(-0.509327888,0.095375723)
(-0.509327888,0.098265896)
(-0.499870300,0.098265896)
(-0.499870300,0.101156069)
(-0.498447418,0.101156069)
(-0.498447418,0.104046243)
(-0.498027802,0.104046243)
(-0.498027802,0.106936416)
(-0.495676994,0.106936416)
(-0.495676994,0.109826590)
(-0.493281364,0.109826590)
(-0.493281364,0.112716763)
(-0.486561775,0.112716763)
(-0.486561775,0.115606936)
(-0.485524178,0.115606936)
(-0.485524178,0.118497110)
(-0.482274055,0.118497110)
(-0.482274055,0.121387283)
(-0.475710869,0.121387283)
(-0.475710869,0.124277457)
(-0.465665817,0.124277457)
(-0.465665817,0.127167630)
(-0.457242966,0.127167630)
(-0.457242966,0.130057803)
(-0.454710007,0.130057803)
(-0.454710007,0.132947977)
(-0.449229240,0.132947977)
(-0.449229240,0.135838150)
(-0.446031570,0.135838150)
(-0.446031570,0.138728324)
(-0.442016602,0.138728324)
(-0.442016602,0.141618497)
(-0.438523293,0.141618497)
(-0.438523293,0.144508671)
(-0.435147285,0.144508671)
(-0.435147285,0.147398844)
(-0.432906151,0.147398844)
(-0.432906151,0.150289017)
(-0.429461479,0.150289017)
(-0.429461479,0.153179191)
(-0.428216934,0.153179191)
(-0.428216934,0.156069364)
(-0.428064346,0.156069364)
(-0.428064346,0.158959538)
(-0.426345825,0.158959538)
(-0.426345825,0.161849711)
(-0.417707443,0.161849711)
(-0.417707443,0.164739884)
(-0.416407585,0.164739884)
(-0.416407585,0.167630058)
(-0.416193008,0.167630058)
(-0.416193008,0.170520231)
(-0.415925026,0.170520231)
(-0.415925026,0.173410405)
(-0.415729523,0.173410405)
(-0.415729523,0.176300578)
(-0.415233612,0.176300578)
(-0.415233612,0.179190751)
(-0.413433075,0.179190751)
(-0.413433075,0.182080925)
(-0.413100243,0.182080925)
(-0.413100243,0.184971098)
(-0.408112526,0.184971098)
(-0.408112526,0.187861272)
(-0.405100822,0.187861272)
(-0.405100822,0.190751445)
(-0.404241562,0.190751445)
(-0.404241562,0.193641618)
(-0.402569771,0.193641618)
(-0.402569771,0.196531792)
(-0.401338577,0.196531792)
(-0.401338577,0.199421965)
(-0.395509720,0.199421965)
(-0.395509720,0.202312139)
(-0.392255783,0.202312139)
(-0.392255783,0.205202312)
(-0.384598732,0.205202312)
(-0.384598732,0.208092486)
(-0.383907318,0.208092486)
(-0.383907318,0.210982659)
(-0.382470131,0.210982659)
(-0.382470131,0.213872832)
(-0.374760628,0.213872832)
(-0.374760628,0.216763006)
(-0.367554665,0.216763006)
(-0.367554665,0.219653179)
(-0.366669655,0.219653179)
(-0.366669655,0.222543353)
(-0.366399765,0.222543353)
(-0.366399765,0.225433526)
(-0.363548279,0.225433526)
(-0.363548279,0.228323699)
(-0.361033440,0.228323699)
(-0.361033440,0.231213873)
(-0.359697342,0.231213873)
(-0.359697342,0.234104046)
(-0.348663330,0.234104046)
(-0.348663330,0.236994220)
(-0.348574638,0.236994220)
(-0.348574638,0.239884393)
(-0.346912384,0.239884393)
(-0.346912384,0.242774566)
(-0.345941544,0.242774566)
(-0.345941544,0.245664740)
(-0.345380783,0.245664740)
(-0.345380783,0.248554913)
(-0.340892792,0.248554913)
(-0.340892792,0.251445087)
(-0.324113846,0.251445087)
(-0.324113846,0.254335260)
(-0.323609352,0.254335260)
(-0.323609352,0.257225434)
(-0.321969986,0.257225434)
(-0.321969986,0.260115607)
(-0.321726799,0.260115607)
(-0.321726799,0.263005780)
(-0.315438271,0.263005780)
(-0.315438271,0.265895954)
(-0.315038681,0.265895954)
(-0.315038681,0.268786127)
(-0.312290192,0.268786127)
(-0.312290192,0.271676301)
(-0.310267448,0.271676301)
(-0.310267448,0.274566474)
(-0.308104515,0.274566474)
(-0.308104515,0.277456647)
(-0.307603836,0.277456647)
(-0.307603836,0.280346821)
(-0.305766106,0.280346821)
(-0.305766106,0.283236994)
(-0.305351257,0.283236994)
(-0.305351257,0.286127168)
(-0.303412437,0.286127168)
(-0.303412437,0.289017341)
(-0.303064346,0.289017341)
(-0.303064346,0.291907514)
(-0.303043365,0.291907514)
(-0.303043365,0.294797688)
(-0.302972794,0.294797688)
(-0.302972794,0.297687861)
(-0.298986435,0.297687861)
(-0.298986435,0.300578035)
(-0.298591614,0.300578035)
(-0.298591614,0.303468208)
(-0.298493385,0.303468208)
(-0.298493385,0.306358382)
(-0.292904854,0.306358382)
(-0.292904854,0.309248555)
(-0.289285660,0.309248555)
(-0.289285660,0.312138728)
(-0.288133621,0.312138728)
(-0.288133621,0.315028902)
(-0.285640717,0.315028902)
(-0.285640717,0.317919075)
(-0.285335541,0.317919075)
(-0.285335541,0.320809249)
(-0.283708572,0.320809249)
(-0.283708572,0.323699422)
(-0.281812668,0.323699422)
(-0.281812668,0.326589595)
(-0.281230927,0.326589595)
(-0.281230927,0.329479769)
(-0.277777672,0.329479769)
(-0.277777672,0.332369942)
(-0.277097702,0.332369942)
(-0.277097702,0.335260116)
(-0.276494026,0.335260116)
(-0.276494026,0.338150289)
(-0.276448250,0.338150289)
(-0.276448250,0.341040462)
(-0.276329041,0.341040462)
(-0.276329041,0.343930636)
(-0.271755219,0.343930636)
(-0.271755219,0.346820809)
(-0.270928383,0.346820809)
(-0.270928383,0.349710983)
(-0.267055511,0.349710983)
(-0.267055511,0.352601156)
(-0.264657974,0.352601156)
(-0.264657974,0.355491329)
(-0.264315605,0.355491329)
(-0.264315605,0.358381503)
(-0.261323929,0.358381503)
(-0.261323929,0.361271676)
(-0.261112213,0.361271676)
(-0.261112213,0.364161850)
(-0.259478569,0.364161850)
(-0.259478569,0.367052023)
(-0.256216049,0.367052023)
(-0.256216049,0.369942197)
(-0.252365112,0.369942197)
(-0.252365112,0.372832370)
(-0.249584198,0.372832370)
(-0.249584198,0.375722543)
(-0.246877670,0.375722543)
(-0.246877670,0.378612717)
(-0.246495247,0.378612717)
(-0.246495247,0.381502890)
(-0.246035576,0.381502890)
(-0.246035576,0.384393064)
(-0.245235443,0.384393064)
(-0.245235443,0.387283237)
(-0.241374969,0.387283237)
(-0.241374969,0.390173410)
(-0.241304874,0.390173410)
(-0.241304874,0.393063584)
(-0.237860680,0.393063584)
(-0.237860680,0.395953757)
(-0.237083435,0.395953757)
(-0.237083435,0.398843931)
(-0.236013412,0.398843931)
(-0.236013412,0.401734104)
(-0.228679657,0.401734104)
(-0.228679657,0.404624277)
(-0.228276253,0.404624277)
(-0.228276253,0.407514451)
(-0.227176666,0.407514451)
(-0.227176666,0.410404624)
(-0.225460052,0.410404624)
(-0.225460052,0.413294798)
(-0.223587036,0.413294798)
(-0.223587036,0.416184971)
(-0.222888947,0.416184971)
(-0.222888947,0.419075145)
(-0.220705986,0.419075145)
(-0.220705986,0.421965318)
(-0.219232559,0.421965318)
(-0.219232559,0.424855491)
(-0.217552185,0.424855491)
(-0.217552185,0.427745665)
(-0.216546059,0.427745665)
(-0.216546059,0.430635838)
(-0.212764740,0.430635838)
(-0.212764740,0.433526012)
(-0.211300850,0.433526012)
(-0.211300850,0.436416185)
(-0.209987640,0.436416185)
(-0.209987640,0.439306358)
(-0.209644318,0.439306358)
(-0.209644318,0.442196532)
(-0.207283974,0.442196532)
(-0.207283974,0.445086705)
(-0.203545570,0.445086705)
(-0.203545570,0.447976879)
(-0.201404572,0.447976879)
(-0.201404572,0.450867052)
(-0.198425293,0.450867052)
(-0.198425293,0.453757225)
(-0.198219299,0.453757225)
(-0.198219299,0.456647399)
(-0.194248199,0.456647399)
(-0.194248199,0.459537572)
(-0.187953949,0.459537572)
(-0.187953949,0.462427746)
(-0.184656143,0.462427746)
(-0.184656143,0.465317919)
(-0.184140205,0.465317919)
(-0.184140205,0.468208092)
(-0.180498123,0.468208092)
(-0.180498123,0.471098266)
(-0.178127289,0.471098266)
(-0.178127289,0.473988439)
(-0.175459862,0.473988439)
(-0.175459862,0.476878613)
(-0.174259186,0.476878613)
(-0.174259186,0.479768786)
(-0.172586441,0.479768786)
(-0.172586441,0.482658960)
(-0.168443680,0.482658960)
(-0.168443680,0.485549133)
(-0.161853790,0.485549133)
(-0.161853790,0.488439306)
(-0.157595634,0.488439306)
(-0.157595634,0.491329480)
(-0.157295227,0.491329480)
(-0.157295227,0.494219653)
(-0.155895233,0.494219653)
(-0.155895233,0.497109827)
(-0.154024124,0.497109827)
(-0.154024124,0.500000000)
(-0.153310776,0.500000000)
(-0.153310776,0.502890173)
(-0.152868271,0.502890173)
(-0.152868271,0.505780347)
(-0.146203041,0.505780347)
(-0.146203041,0.508670520)
(-0.145656586,0.508670520)
(-0.145656586,0.511560694)
(-0.131012917,0.511560694)
(-0.131012917,0.514450867)
(-0.130600929,0.514450867)
(-0.130600929,0.517341040)
(-0.127526283,0.517341040)
(-0.127526283,0.520231214)
(-0.125220299,0.520231214)
(-0.125220299,0.523121387)
(-0.121762276,0.523121387)
(-0.121762276,0.526011561)
(-0.119831085,0.526011561)
(-0.119831085,0.528901734)
(-0.111995697,0.528901734)
(-0.111995697,0.531791908)
(-0.111320496,0.531791908)
(-0.111320496,0.534682081)
(-0.105574608,0.534682081)
(-0.105574608,0.537572254)
(-0.091126442,0.537572254)
(-0.091126442,0.540462428)
(-0.084359169,0.540462428)
(-0.084359169,0.543352601)
(-0.079088211,0.543352601)
(-0.079088211,0.546242775)
(-0.079008102,0.546242775)
(-0.079008102,0.549132948)
(-0.078322411,0.549132948)
(-0.078322411,0.552023121)
(-0.071575165,0.552023121)
(-0.071575165,0.554913295)
(-0.070875168,0.554913295)
(-0.070875168,0.557803468)
(-0.070692062,0.557803468)
(-0.070692062,0.560693642)
(-0.066237450,0.560693642)
(-0.066237450,0.563583815)
(-0.063291550,0.563583815)
(-0.063291550,0.566473988)
(-0.062157631,0.566473988)
(-0.062157631,0.569364162)
(-0.061696053,0.569364162)
(-0.061696053,0.572254335)
(-0.058944702,0.572254335)
(-0.058944702,0.575144509)
(-0.058536530,0.575144509)
(-0.058536530,0.578034682)
(-0.056322098,0.578034682)
(-0.056322098,0.580924855)
(-0.052096367,0.580924855)
(-0.052096367,0.583815029)
(-0.049073219,0.583815029)
(-0.049073219,0.586705202)
(-0.034590721,0.586705202)
(-0.034590721,0.589595376)
(-0.033253670,0.589595376)
(-0.033253670,0.592485549)
(-0.028285027,0.592485549)
(-0.028285027,0.595375723)
(-0.025573730,0.595375723)
(-0.025573730,0.598265896)
(-0.020833969,0.598265896)
(-0.020833969,0.601156069)
(-0.020428658,0.601156069)
(-0.020428658,0.604046243)
(-0.019931793,0.604046243)
(-0.019931793,0.606936416)
(-0.018461227,0.606936416)
(-0.018461227,0.609826590)
(-0.018085480,0.609826590)
(-0.018085480,0.612716763)
(-0.014788628,0.612716763)
(-0.014788628,0.615606936)
(-0.013855934,0.615606936)
(-0.013855934,0.618497110)
(-0.010731697,0.618497110)
(-0.010731697,0.621387283)
(-0.003083229,0.621387283)
(-0.003083229,0.624277457)
(0.000323296,0.624277457)
(0.000323296,0.627167630)
(0.001665115,0.627167630)
(0.001665115,0.630057803)
(0.002117157,0.630057803)
(0.002117157,0.632947977)
(0.007539749,0.632947977)
(0.007539749,0.635838150)
(0.011287689,0.635838150)
(0.011287689,0.638728324)
(0.019765854,0.638728324)
(0.019765854,0.641618497)
(0.021918297,0.641618497)
(0.021918297,0.644508671)
(0.023512840,0.644508671)
(0.023512840,0.647398844)
(0.024512291,0.647398844)
(0.024512291,0.650289017)
(0.027198792,0.650289017)
(0.027198792,0.653179191)
(0.034635544,0.653179191)
(0.034635544,0.656069364)
(0.044414520,0.656069364)
(0.044414520,0.658959538)
(0.053852081,0.658959538)
(0.053852081,0.661849711)
(0.066573143,0.661849711)
(0.066573143,0.664739884)
(0.072826385,0.664739884)
(0.072826385,0.667630058)
(0.090333939,0.667630058)
(0.090333939,0.670520231)
(0.093681335,0.670520231)
(0.093681335,0.673410405)
(0.095726013,0.673410405)
(0.095726013,0.676300578)
(0.099332809,0.676300578)
(0.099332809,0.679190751)
(0.110420227,0.679190751)
(0.110420227,0.682080925)
(0.120834351,0.682080925)
(0.120834351,0.684971098)
(0.136110306,0.684971098)
(0.136110306,0.687861272)
(0.158171654,0.687861272)
(0.158171654,0.690751445)
(0.162189484,0.690751445)
(0.162189484,0.693641618)
(0.163934708,0.693641618)
(0.163934708,0.696531792)
(0.176882744,0.696531792)
(0.176882744,0.699421965)
(0.191590309,0.699421965)
(0.191590309,0.702312139)
(0.238702774,0.702312139)
(0.238702774,0.705202312)
(0.265020370,0.705202312)
(0.265020370,0.708092486)
(0.282681465,0.708092486)
(0.282681465,0.710982659)
(0.291701317,0.710982659)
(0.291701317,0.713872832)
(0.296968460,0.713872832)
(0.296968460,0.716763006)
(0.330034256,0.716763006)
(0.330034256,0.719653179)
(0.331898689,0.719653179)
(0.331898689,0.722543353)
(0.341801643,0.722543353)
(0.341801643,0.725433526)
(0.345854759,0.725433526)
(0.345854759,0.728323699)
(0.402714729,0.728323699)
(0.402714729,0.731213873)
(0.426353455,0.731213873)
(0.426353455,0.734104046)
(0.445158005,0.734104046)
(0.445158005,0.736994220)
(0.447686195,0.736994220)
(0.447686195,0.739884393)
(0.450215340,0.739884393)
(0.450215340,0.742774566)
(0.461974144,0.742774566)
(0.461974144,0.745664740)
(0.465442657,0.745664740)
(0.465442657,0.748554913)
(0.481079102,0.748554913)
(0.481079102,0.751445087)
(0.488229752,0.751445087)
(0.488229752,0.754335260)
(0.493735313,0.754335260)
(0.493735313,0.757225434)
(0.496958733,0.757225434)
(0.496958733,0.760115607)
(0.503817558,0.760115607)
(0.503817558,0.763005780)
(0.530211449,0.763005780)
(0.530211449,0.765895954)
(0.538161278,0.765895954)
(0.538161278,0.768786127)
(0.544902802,0.768786127)
(0.544902802,0.771676301)
(0.606380463,0.771676301)
(0.606380463,0.774566474)
(0.613012314,0.774566474)
(0.613012314,0.777456647)
(0.663827896,0.777456647)
(0.663827896,0.780346821)
(0.673636436,0.780346821)
(0.673636436,0.783236994)
(0.677024841,0.783236994)
(0.677024841,0.786127168)
(0.693037033,0.786127168)
(0.693037033,0.789017341)
(0.696691513,0.789017341)
(0.696691513,0.791907514)
(0.697780609,0.791907514)
(0.697780609,0.794797688)
(0.737749100,0.794797688)
(0.737749100,0.797687861)
(0.750115395,0.797687861)
(0.750115395,0.800578035)
(0.790797234,0.800578035)
(0.790797234,0.803468208)
(0.797835350,0.803468208)
(0.797835350,0.806358382)
(0.879270554,0.806358382)
(0.879270554,0.809248555)
(0.885089874,0.809248555)
(0.885089874,0.812138728)
(0.900024414,0.812138728)
(0.900024414,0.815028902)
(0.916410446,0.815028902)
(0.916410446,0.817919075)
(0.926499367,0.817919075)
(0.926499367,0.820809249)
(0.954527855,0.820809249)
(0.954527855,0.823699422)
(0.964322090,0.823699422)
(0.964322090,0.826589595)
(0.966232300,0.826589595)
(0.966232300,0.829479769)
(0.989961624,0.829479769)
(0.989961624,0.832369942)
(1.016181946,0.832369942)
(1.016181946,0.835260116)
(1.038110733,0.835260116)
(1.038110733,0.838150289)
(1.068450928,0.838150289)
(1.068450928,0.841040462)
(1.089482307,0.841040462)
(1.089482307,0.843930636)
(1.099287033,0.843930636)
(1.099287033,0.846820809)
(1.109002113,0.846820809)
(1.109002113,0.849710983)
(1.120049477,0.849710983)
(1.120049477,0.852601156)
(1.133699417,0.852601156)
(1.133699417,0.855491329)
(1.145616531,0.855491329)
(1.145616531,0.858381503)
(1.169005394,0.858381503)
(1.169005394,0.861271676)
(1.170662880,0.861271676)
(1.170662880,0.864161850)
(1.195034981,0.864161850)
(1.195034981,0.867052023)
(1.244953156,0.867052023)
(1.244953156,0.869942197)
(1.254439354,0.869942197)
(1.254439354,0.872832370)
(1.260347366,0.872832370)
(1.260347366,0.875722543)
(1.338329315,0.875722543)
(1.338329315,0.878612717)
(1.342985153,0.878612717)
(1.342985153,0.881502890)
(1.345363617,0.881502890)
(1.345363617,0.884393064)
(1.357028961,0.884393064)
(1.357028961,0.887283237)
(1.419325829,0.887283237)
(1.419325829,0.890173410)
(1.427719116,0.890173410)
(1.427719116,0.893063584)
(1.449411392,0.893063584)
(1.449411392,0.895953757)
(1.487504005,0.895953757)
(1.487504005,0.898843931)
(1.553956032,0.898843931)
(1.553956032,0.901734104)
(1.559155464,0.901734104)
(1.559155464,0.904624277)
(1.572160721,0.904624277)
(1.572160721,0.907514451)
(1.580820084,0.907514451)
(1.580820084,0.910404624)
(1.581570625,0.910404624)
(1.581570625,0.913294798)
(1.584914207,0.913294798)
(1.584914207,0.916184971)
(1.599875450,0.916184971)
(1.599875450,0.919075145)
(1.688829422,0.919075145)
(1.688829422,0.921965318)
(1.710987091,0.921965318)
(1.710987091,0.924855491)
(1.740424156,0.924855491)
(1.740424156,0.927745665)
(1.793855667,0.927745665)
(1.793855667,0.930635838)
(1.801634789,0.930635838)
(1.801634789,0.933526012)
(1.818881035,0.933526012)
(1.818881035,0.936416185)
(1.824797630,0.936416185)
(1.824797630,0.939306358)
(1.837049484,0.939306358)
(1.837049484,0.942196532)
(1.879178047,0.942196532)
(1.879178047,0.945086705)
(1.893764496,0.945086705)
(1.893764496,0.947976879)
(1.899817467,0.947976879)
(1.899817467,0.950867052)
(1.911255836,0.950867052)
(1.911255836,0.953757225)
(1.992321014,0.953757225)
(1.992321014,0.956647399)
(1.999379158,0.956647399)
(1.999379158,0.959537572)
(2.015516281,0.959537572)
(2.015516281,0.962427746)
(2.053991318,0.962427746)
(2.053991318,0.965317919)
(2.092730522,0.965317919)
(2.092730522,0.968208092)
(2.157390594,0.968208092)
(2.157390594,0.971098266)
(2.166426659,0.971098266)
(2.166426659,0.973988439)
(2.203158379,0.973988439)
(2.203158379,0.976878613)
(2.274284363,0.976878613)
(2.274284363,0.979768786)
(2.309514999,0.979768786)
(2.309514999,0.982658960)
(2.319361687,0.982658960)
(2.319361687,0.985549133)
(2.401414871,0.985549133)
(2.401414871,0.988439306)
(2.735945702,0.988439306)
(2.735945702,0.991329480)
(2.808104515,0.991329480)
(2.808104515,0.994219653)
(3.211774826,0.994219653)
(3.211774826,0.997109827)
(3.592141151,0.997109827)
(3.592141151,1.000000000)
(6,1)
};
\draw[inputcurve] plot coordinates {
(-1,0)
(-0.108776093,0.000000000)
(-0.108776093,0.002890173)
(-0.080340385,0.002890173)
(-0.080340385,0.005780347)
(-0.077370644,0.005780347)
(-0.077370644,0.008670520)
(-0.075239182,0.008670520)
(-0.075239182,0.011560694)
(-0.074202538,0.011560694)
(-0.074202538,0.014450867)
(-0.061696053,0.014450867)
(-0.061696053,0.017341040)
(-0.057372093,0.017341040)
(-0.057372093,0.020231214)
(-0.055396080,0.020231214)
(-0.055396080,0.023121387)
(-0.048828125,0.023121387)
(-0.048828125,0.026011561)
(-0.045791626,0.026011561)
(-0.045791626,0.028901734)
(-0.044024467,0.028901734)
(-0.044024467,0.031791908)
(-0.035203934,0.031791908)
(-0.035203934,0.034682081)
(-0.034371376,0.034682081)
(-0.034371376,0.037572254)
(-0.032317162,0.037572254)
(-0.032317162,0.040462428)
(-0.031192780,0.040462428)
(-0.031192780,0.043352601)
(-0.031018257,0.043352601)
(-0.031018257,0.046242775)
(-0.029425621,0.046242775)
(-0.029425621,0.049132948)
(-0.029253960,0.049132948)
(-0.029253960,0.052023121)
(-0.026247025,0.052023121)
(-0.026247025,0.054913295)
(-0.023991585,0.054913295)
(-0.023991585,0.057803468)
(-0.020537376,0.057803468)
(-0.020537376,0.060693642)
(-0.019435883,0.060693642)
(-0.019435883,0.063583815)
(-0.016783714,0.063583815)
(-0.016783714,0.066473988)
(-0.016373634,0.066473988)
(-0.016373634,0.069364162)
(-0.015058517,0.069364162)
(-0.015058517,0.072254335)
(-0.014232635,0.072254335)
(-0.014232635,0.075144509)
(-0.012382507,0.075144509)
(-0.012382507,0.078034682)
(-0.010263443,0.078034682)
(-0.010263443,0.080924855)
(-0.010263443,0.080924855)
(-0.010263443,0.083815029)
(-0.008370399,0.083815029)
(-0.008370399,0.086705202)
(-0.008307457,0.086705202)
(-0.008307457,0.089595376)
(-0.006370544,0.089595376)
(-0.006370544,0.092485549)
(-0.004253387,0.092485549)
(-0.004253387,0.095375723)
(-0.002460480,0.095375723)
(-0.002460480,0.098265896)
(-0.002004623,0.098265896)
(-0.002004623,0.101156069)
(0.000000000,0.101156069)
(0.000000000,0.104046243)
(0.000000000,0.104046243)
(0.000000000,0.106936416)
(0.000000000,0.106936416)
(0.000000000,0.109826590)
(0.000000000,0.109826590)
(0.000000000,0.112716763)
(0.000000000,0.112716763)
(0.000000000,0.115606936)
(0.000000000,0.115606936)
(0.000000000,0.118497110)
(0.000000000,0.118497110)
(0.000000000,0.121387283)
(0.000000000,0.121387283)
(0.000000000,0.124277457)
(0.000000000,0.124277457)
(0.000000000,0.127167630)
(0.000000000,0.127167630)
(0.000000000,0.130057803)
(0.000000000,0.130057803)
(0.000000000,0.132947977)
(0.000000000,0.132947977)
(0.000000000,0.135838150)
(0.000000000,0.135838150)
(0.000000000,0.138728324)
(0.000000000,0.138728324)
(0.000000000,0.141618497)
(0.000000000,0.141618497)
(0.000000000,0.144508671)
(0.000000000,0.144508671)
(0.000000000,0.147398844)
(0.000000000,0.147398844)
(0.000000000,0.150289017)
(0.000000000,0.150289017)
(0.000000000,0.153179191)
(0.000000000,0.153179191)
(0.000000000,0.156069364)
(0.000000000,0.156069364)
(0.000000000,0.158959538)
(0.000000000,0.158959538)
(0.000000000,0.161849711)
(0.000000000,0.161849711)
(0.000000000,0.164739884)
(0.000000000,0.164739884)
(0.000000000,0.167630058)
(0.000000000,0.167630058)
(0.000000000,0.170520231)
(0.000000000,0.170520231)
(0.000000000,0.173410405)
(0.000000000,0.173410405)
(0.000000000,0.176300578)
(0.000000000,0.176300578)
(0.000000000,0.179190751)
(0.001097679,0.179190751)
(0.001097679,0.182080925)
(0.002044678,0.182080925)
(0.002044678,0.184971098)
(0.002761841,0.184971098)
(0.002761841,0.187861272)
(0.004152298,0.187861272)
(0.004152298,0.190751445)
(0.006630898,0.190751445)
(0.006630898,0.193641618)
(0.007412910,0.193641618)
(0.007412910,0.196531792)
(0.008168221,0.196531792)
(0.008168221,0.199421965)
(0.009707451,0.199421965)
(0.009707451,0.202312139)
(0.009882927,0.202312139)
(0.009882927,0.205202312)
(0.010493279,0.205202312)
(0.010493279,0.208092486)
(0.011522293,0.208092486)
(0.011522293,0.210982659)
(0.013235092,0.210982659)
(0.013235092,0.213872832)
(0.013545990,0.213872832)
(0.013545990,0.216763006)
(0.014237404,0.216763006)
(0.014237404,0.219653179)
(0.014495850,0.219653179)
(0.014495850,0.222543353)
(0.015273094,0.222543353)
(0.015273094,0.225433526)
(0.016195297,0.225433526)
(0.016195297,0.228323699)
(0.016372681,0.228323699)
(0.016372681,0.231213873)
(0.016725540,0.231213873)
(0.016725540,0.234104046)
(0.017350197,0.234104046)
(0.017350197,0.236994220)
(0.018731117,0.236994220)
(0.018731117,0.239884393)
(0.019000053,0.239884393)
(0.019000053,0.242774566)
(0.019214630,0.242774566)
(0.019214630,0.245664740)
(0.019676208,0.245664740)
(0.019676208,0.248554913)
(0.020458221,0.248554913)
(0.020458221,0.251445087)
(0.020468712,0.251445087)
(0.020468712,0.254335260)
(0.020979881,0.254335260)
(0.020979881,0.257225434)
(0.021486282,0.257225434)
(0.021486282,0.260115607)
(0.022758484,0.260115607)
(0.022758484,0.263005780)
(0.023287773,0.263005780)
(0.023287773,0.265895954)
(0.024775505,0.265895954)
(0.024775505,0.268786127)
(0.025491714,0.268786127)
(0.025491714,0.271676301)
(0.025591850,0.271676301)
(0.025591850,0.274566474)
(0.025613785,0.274566474)
(0.025613785,0.277456647)
(0.026303291,0.277456647)
(0.026303291,0.280346821)
(0.026551247,0.280346821)
(0.026551247,0.283236994)
(0.027061462,0.283236994)
(0.027061462,0.286127168)
(0.029011726,0.286127168)
(0.029011726,0.289017341)
(0.029538155,0.289017341)
(0.029538155,0.291907514)
(0.029949188,0.291907514)
(0.029949188,0.294797688)
(0.030074120,0.294797688)
(0.030074120,0.297687861)
(0.030097961,0.297687861)
(0.030097961,0.300578035)
(0.030569077,0.300578035)
(0.030569077,0.303468208)
(0.031017303,0.303468208)
(0.031017303,0.306358382)
(0.032470703,0.306358382)
(0.032470703,0.309248555)
(0.033316612,0.309248555)
(0.033316612,0.312138728)
(0.033376694,0.312138728)
(0.033376694,0.315028902)
(0.033397675,0.315028902)
(0.033397675,0.317919075)
(0.033614159,0.317919075)
(0.033614159,0.320809249)
(0.033756256,0.320809249)
(0.033756256,0.323699422)
(0.035354614,0.323699422)
(0.035354614,0.326589595)
(0.035623550,0.326589595)
(0.035623550,0.329479769)
(0.035650253,0.329479769)
(0.035650253,0.332369942)
(0.036245346,0.332369942)
(0.036245346,0.335260116)
(0.036437988,0.335260116)
(0.036437988,0.338150289)
(0.036928177,0.338150289)
(0.036928177,0.341040462)
(0.037925720,0.341040462)
(0.037925720,0.343930636)
(0.038696289,0.343930636)
(0.038696289,0.346820809)
(0.039712906,0.346820809)
(0.039712906,0.349710983)
(0.040022850,0.349710983)
(0.040022850,0.352601156)
(0.040402412,0.352601156)
(0.040402412,0.355491329)
(0.040812492,0.355491329)
(0.040812492,0.358381503)
(0.041164398,0.358381503)
(0.041164398,0.361271676)
(0.041851044,0.361271676)
(0.041851044,0.364161850)
(0.041916847,0.364161850)
(0.041916847,0.367052023)
(0.042443275,0.367052023)
(0.042443275,0.369942197)
(0.043488503,0.369942197)
(0.043488503,0.372832370)
(0.043491364,0.372832370)
(0.043491364,0.375722543)
(0.043935776,0.375722543)
(0.043935776,0.378612717)
(0.043938637,0.378612717)
(0.043938637,0.381502890)
(0.044615746,0.381502890)
(0.044615746,0.384393064)
(0.044834137,0.384393064)
(0.044834137,0.387283237)
(0.046386719,0.387283237)
(0.046386719,0.390173410)
(0.046483994,0.390173410)
(0.046483994,0.393063584)
(0.047964096,0.393063584)
(0.047964096,0.395953757)
(0.048169136,0.395953757)
(0.048169136,0.398843931)
(0.048281670,0.398843931)
(0.048281670,0.401734104)
(0.049042702,0.401734104)
(0.049042702,0.404624277)
(0.049091339,0.404624277)
(0.049091339,0.407514451)
(0.049182892,0.407514451)
(0.049182892,0.410404624)
(0.049502373,0.410404624)
(0.049502373,0.413294798)
(0.051596642,0.413294798)
(0.051596642,0.416184971)
(0.051953316,0.416184971)
(0.051953316,0.419075145)
(0.053852081,0.419075145)
(0.053852081,0.421965318)
(0.053971291,0.421965318)
(0.053971291,0.424855491)
(0.054196358,0.424855491)
(0.054196358,0.427745665)
(0.054553032,0.427745665)
(0.054553032,0.430635838)
(0.054925919,0.430635838)
(0.054925919,0.433526012)
(0.056351662,0.433526012)
(0.056351662,0.436416185)
(0.057215691,0.436416185)
(0.057215691,0.439306358)
(0.057555199,0.439306358)
(0.057555199,0.442196532)
(0.059920311,0.442196532)
(0.059920311,0.445086705)
(0.061487198,0.445086705)
(0.061487198,0.447976879)
(0.061651230,0.447976879)
(0.061651230,0.450867052)
(0.064482689,0.450867052)
(0.064482689,0.453757225)
(0.064531326,0.453757225)
(0.064531326,0.456647399)
(0.065914154,0.456647399)
(0.065914154,0.459537572)
(0.066601753,0.459537572)
(0.066601753,0.462427746)
(0.066942215,0.462427746)
(0.066942215,0.465317919)
(0.067325592,0.465317919)
(0.067325592,0.468208092)
(0.069304466,0.468208092)
(0.069304466,0.471098266)
(0.069907665,0.471098266)
(0.069907665,0.473988439)
(0.073431015,0.473988439)
(0.073431015,0.476878613)
(0.078474045,0.476878613)
(0.078474045,0.479768786)
(0.079440117,0.479768786)
(0.079440117,0.482658960)
(0.079928398,0.482658960)
(0.079928398,0.485549133)
(0.081627846,0.485549133)
(0.081627846,0.488439306)
(0.083364487,0.488439306)
(0.083364487,0.491329480)
(0.084113121,0.491329480)
(0.084113121,0.494219653)
(0.085491180,0.494219653)
(0.085491180,0.497109827)
(0.088352203,0.497109827)
(0.088352203,0.500000000)
(0.092400551,0.500000000)
(0.092400551,0.502890173)
(0.092604637,0.502890173)
(0.092604637,0.505780347)
(0.093832970,0.505780347)
(0.093832970,0.508670520)
(0.094056129,0.508670520)
(0.094056129,0.511560694)
(0.095314980,0.511560694)
(0.095314980,0.514450867)
(0.095438957,0.514450867)
(0.095438957,0.517341040)
(0.095532417,0.517341040)
(0.095532417,0.520231214)
(0.095983505,0.520231214)
(0.095983505,0.523121387)
(0.096186638,0.523121387)
(0.096186638,0.526011561)
(0.096360207,0.526011561)
(0.096360207,0.528901734)
(0.096861839,0.528901734)
(0.096861839,0.531791908)
(0.097108841,0.531791908)
(0.097108841,0.534682081)
(0.097919464,0.534682081)
(0.097919464,0.537572254)
(0.099804878,0.537572254)
(0.099804878,0.540462428)
(0.100025177,0.540462428)
(0.100025177,0.543352601)
(0.100595474,0.543352601)
(0.100595474,0.546242775)
(0.109051704,0.546242775)
(0.109051704,0.549132948)
(0.109198570,0.549132948)
(0.109198570,0.552023121)
(0.110455513,0.552023121)
(0.110455513,0.554913295)
(0.113307953,0.554913295)
(0.113307953,0.557803468)
(0.116171837,0.557803468)
(0.116171837,0.560693642)
(0.116653442,0.560693642)
(0.116653442,0.563583815)
(0.117283821,0.563583815)
(0.117283821,0.566473988)
(0.117413521,0.566473988)
(0.117413521,0.569364162)
(0.118077278,0.569364162)
(0.118077278,0.572254335)
(0.124880791,0.572254335)
(0.124880791,0.575144509)
(0.127660751,0.575144509)
(0.127660751,0.578034682)
(0.130516052,0.578034682)
(0.130516052,0.580924855)
(0.130741119,0.580924855)
(0.130741119,0.583815029)
(0.130990028,0.583815029)
(0.130990028,0.586705202)
(0.131756783,0.586705202)
(0.131756783,0.589595376)
(0.136437416,0.589595376)
(0.136437416,0.592485549)
(0.139389038,0.592485549)
(0.139389038,0.595375723)
(0.140806198,0.595375723)
(0.140806198,0.598265896)
(0.143755913,0.598265896)
(0.143755913,0.601156069)
(0.144680023,0.601156069)
(0.144680023,0.604046243)
(0.152574539,0.604046243)
(0.152574539,0.606936416)
(0.153215408,0.606936416)
(0.153215408,0.609826590)
(0.153651237,0.609826590)
(0.153651237,0.612716763)
(0.156265259,0.612716763)
(0.156265259,0.615606936)
(0.159843445,0.615606936)
(0.159843445,0.618497110)
(0.165087700,0.618497110)
(0.165087700,0.621387283)
(0.167132378,0.621387283)
(0.167132378,0.624277457)
(0.167766571,0.624277457)
(0.167766571,0.627167630)
(0.169247627,0.627167630)
(0.169247627,0.630057803)
(0.171792030,0.630057803)
(0.171792030,0.632947977)
(0.174821854,0.632947977)
(0.174821854,0.635838150)
(0.178028107,0.635838150)
(0.178028107,0.638728324)
(0.179435730,0.638728324)
(0.179435730,0.641618497)
(0.180336952,0.641618497)
(0.180336952,0.644508671)
(0.182412148,0.644508671)
(0.182412148,0.647398844)
(0.186467171,0.647398844)
(0.186467171,0.650289017)
(0.189964294,0.650289017)
(0.189964294,0.653179191)
(0.191658974,0.653179191)
(0.191658974,0.656069364)
(0.197575569,0.656069364)
(0.197575569,0.658959538)
(0.203168869,0.658959538)
(0.203168869,0.661849711)
(0.203684807,0.661849711)
(0.203684807,0.664739884)
(0.217490196,0.664739884)
(0.217490196,0.667630058)
(0.219084740,0.667630058)
(0.219084740,0.670520231)
(0.237065315,0.670520231)
(0.237065315,0.673410405)
(0.237843513,0.673410405)
(0.237843513,0.676300578)
(0.239300728,0.676300578)
(0.239300728,0.679190751)
(0.250901222,0.679190751)
(0.250901222,0.682080925)
(0.252483368,0.682080925)
(0.252483368,0.684971098)
(0.262947083,0.684971098)
(0.262947083,0.687861272)
(0.269662857,0.687861272)
(0.269662857,0.690751445)
(0.291261673,0.690751445)
(0.291261673,0.693641618)
(0.295753479,0.693641618)
(0.295753479,0.696531792)
(0.308116913,0.696531792)
(0.308116913,0.699421965)
(0.413013458,0.699421965)
(0.413013458,0.702312139)
(0.530436516,0.702312139)
(0.530436516,0.705202312)
(0.545284271,0.705202312)
(0.545284271,0.708092486)
(0.594315529,0.708092486)
(0.594315529,0.710982659)
(0.609313965,0.710982659)
(0.609313965,0.713872832)
(0.842195511,0.713872832)
(0.842195511,0.716763006)
(0.913593292,0.716763006)
(0.913593292,0.719653179)
(0.932668686,0.719653179)
(0.932668686,0.722543353)
(0.964049339,0.722543353)
(0.964049339,0.725433526)
(0.995770454,0.725433526)
(0.995770454,0.728323699)
(1.020518303,0.728323699)
(1.020518303,0.731213873)
(1.096347809,0.731213873)
(1.096347809,0.734104046)
(1.131927490,0.734104046)
(1.131927490,0.736994220)
(1.151204109,0.736994220)
(1.151204109,0.739884393)
(1.189287186,0.739884393)
(1.189287186,0.742774566)
(1.240646362,0.742774566)
(1.240646362,0.745664740)
(1.253330231,0.745664740)
(1.253330231,0.748554913)
(1.301481247,0.748554913)
(1.301481247,0.751445087)
(1.312383652,0.751445087)
(1.312383652,0.754335260)
(1.312801361,0.754335260)
(1.312801361,0.757225434)
(1.364917755,0.757225434)
(1.364917755,0.760115607)
(1.398091316,0.760115607)
(1.398091316,0.763005780)
(1.428270340,0.763005780)
(1.428270340,0.765895954)
(1.442154884,0.765895954)
(1.442154884,0.768786127)
(1.477525711,0.768786127)
(1.477525711,0.771676301)
(1.504503250,0.771676301)
(1.504503250,0.774566474)
(1.541754723,0.774566474)
(1.541754723,0.777456647)
(1.542875290,0.777456647)
(1.542875290,0.780346821)
(1.548994064,0.780346821)
(1.548994064,0.783236994)
(1.632438660,0.783236994)
(1.632438660,0.786127168)
(1.638628006,0.786127168)
(1.638628006,0.789017341)
(1.665376663,0.789017341)
(1.665376663,0.791907514)
(1.727894783,0.791907514)
(1.727894783,0.794797688)
(1.730357170,0.794797688)
(1.730357170,0.797687861)
(1.911924362,0.797687861)
(1.911924362,0.800578035)
(1.926698685,0.800578035)
(1.926698685,0.803468208)
(2.026398659,0.803468208)
(2.026398659,0.806358382)
(2.067292213,0.806358382)
(2.067292213,0.809248555)
(2.098522186,0.809248555)
(2.098522186,0.812138728)
(2.160779953,0.812138728)
(2.160779953,0.815028902)
(2.171801567,0.815028902)
(2.171801567,0.817919075)
(2.245495796,0.817919075)
(2.245495796,0.820809249)
(2.247835159,0.820809249)
(2.247835159,0.823699422)
(2.249439240,0.823699422)
(2.249439240,0.826589595)
(2.250622749,0.826589595)
(2.250622749,0.829479769)
(2.286360741,0.829479769)
(2.286360741,0.832369942)
(2.306130409,0.832369942)
(2.306130409,0.835260116)
(2.332760811,0.835260116)
(2.332760811,0.838150289)
(2.360136032,0.838150289)
(2.360136032,0.841040462)
(2.376787186,0.841040462)
(2.376787186,0.843930636)
(2.424018860,0.843930636)
(2.424018860,0.846820809)
(2.460692406,0.846820809)
(2.460692406,0.849710983)
(2.465215683,0.849710983)
(2.465215683,0.852601156)
(2.509326935,0.852601156)
(2.509326935,0.855491329)
(2.564399719,0.855491329)
(2.564399719,0.858381503)
(2.572593689,0.858381503)
(2.572593689,0.861271676)
(2.577330589,0.861271676)
(2.577330589,0.864161850)
(2.587465286,0.864161850)
(2.587465286,0.867052023)
(2.667371750,0.867052023)
(2.667371750,0.869942197)
(2.777155876,0.869942197)
(2.777155876,0.872832370)
(2.787052155,0.872832370)
(2.787052155,0.875722543)
(2.849433899,0.875722543)
(2.849433899,0.878612717)
(2.905464172,0.878612717)
(2.905464172,0.881502890)
(2.983240128,0.881502890)
(2.983240128,0.884393064)
(3.057772636,0.884393064)
(3.057772636,0.887283237)
(3.111129761,0.887283237)
(3.111129761,0.890173410)
(3.117304802,0.890173410)
(3.117304802,0.893063584)
(3.144447327,0.893063584)
(3.144447327,0.895953757)
(3.145476341,0.895953757)
(3.145476341,0.898843931)
(3.153233528,0.898843931)
(3.153233528,0.901734104)
(3.224532127,0.901734104)
(3.224532127,0.904624277)
(3.225382805,0.904624277)
(3.225382805,0.907514451)
(3.230832100,0.907514451)
(3.230832100,0.910404624)
(3.236519814,0.910404624)
(3.236519814,0.913294798)
(3.256375313,0.913294798)
(3.256375313,0.916184971)
(3.273511887,0.916184971)
(3.273511887,0.919075145)
(3.274180412,0.919075145)
(3.274180412,0.921965318)
(3.485916138,0.921965318)
(3.485916138,0.924855491)
(3.514197350,0.924855491)
(3.514197350,0.927745665)
(3.520363808,0.927745665)
(3.520363808,0.930635838)
(3.550540924,0.930635838)
(3.550540924,0.933526012)
(3.563360214,0.933526012)
(3.563360214,0.936416185)
(3.667315483,0.936416185)
(3.667315483,0.939306358)
(3.934188843,0.939306358)
(3.934188843,0.942196532)
(4.001835823,0.942196532)
(4.001835823,0.945086705)
(4.016134262,0.945086705)
(4.016134262,0.947976879)
(4.027205467,0.947976879)
(4.027205467,0.950867052)
(4.032059669,0.950867052)
(4.032059669,0.953757225)
(4.038103104,0.953757225)
(4.038103104,0.956647399)
(4.045647621,0.956647399)
(4.045647621,0.959537572)
(4.138804436,0.959537572)
(4.138804436,0.962427746)
(4.163980484,0.962427746)
(4.163980484,0.965317919)
(4.169958115,0.965317919)
(4.169958115,0.968208092)
(4.191331863,0.968208092)
(4.191331863,0.971098266)
(4.300021172,0.971098266)
(4.300021172,0.973988439)
(4.318253517,0.973988439)
(4.318253517,0.976878613)
(4.496239662,0.976878613)
(4.496239662,0.979768786)
(4.510597229,0.979768786)
(4.510597229,0.982658960)
(4.875897408,0.982658960)
(4.875897408,0.985549133)
(5.069027901,0.985549133)
(5.069027901,0.988439306)
(5.078999519,0.988439306)
(5.078999519,0.991329480)
(5.133082390,0.991329480)
(5.133082390,0.994219653)
(5.522347450,0.994219653)
(5.522347450,0.997109827)
(5.824607849,0.997109827)
(5.824607849,1.000000000)
(6,1)
};

